Provably Safe Deep Reinforcement Learning for Robotic Manipulation in Human Environments

Deep reinforcement learning (RL) has shown promising results in the motion planning of manipulators. However, no method guarantees the safety of highly dynamic obstacles, such as humans, in RL-based manipulator control. This lack of formal safety assurances prevents the application of RL for manipulators in real-world human environments. Therefore, we propose a shielding mechanism that ensures ISO-verified human safety while training and deploying RL algorithms on manipulators. We utilize a fast reachability analysis of humans and manipulators to guarantee that the manipulator comes to a complete stop before a human is within its range. Our proposed method guarantees safety and significantly improves the RL performance by preventing episode-ending collisions. We demonstrate the performance of our proposed method in simulation using human motion capture data.

==> tikz/collision_rate_6dof_fixed.tex <==
\documentclass[border=1mm
]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{pgfplotstable}

%%%%%%%%%%% TUM COLORS %%%%%%%%%%%%%%%%
%%% main colors %%%
\definecolor{TUMblue}{rgb}{0.00, 0.40, 0.74}
%%% Secondary colors %%%
\definecolor{TUMdarkblue}{rgb}{0.00, 0.32, 0.576}
\definecolor{TUMlightblue}{rgb}{0.392, 0.627, 0.784}
\definecolor{TUMlighterblue}{rgb}{0.596, 0.776, 0.917}
\definecolor{TUMgray}{rgb}{0.6, 0.6, 0.6}
\definecolor{TUMlightgray}{rgb}{0.855, 0.843, 0.796}
%%% Emphasis %%%
\definecolor{TUMorange}{rgb}{0.89, 0.447, 0.133}
\definecolor{TUMgreen}{rgb}{0.635, 0.678, 0.00}

\definecolor{mygreen}{RGB}{0, 146, 0}
%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
\tikzstyle{every node}=[style={scale=1, transform shape}]
\begin{axis}[
width=\textwidth,
height=0.5\textwidth,
every tick label/.append style={font=\large},
label style={font=\large},
%axis lines=left,
%scaled ticks=false,
ymin=-5, ymax=105,
xmin=0, xmax=200,
xtick distance = 50,
ytick distance = 25,
x tick label style={
	/pgf/number format/.cd,
	fixed,
	fixed zerofill,
	precision=0,
	/tikz/.cd
},
ylabel={Collision rate in $\%$},
xlabel={Epoch},
legend style={at={(0.99, 0.98)},anchor=north east},
legend cell align={left},
nodes={scale=1.35, transform shape},
]

\pgfplotstableread[col sep=tab]{tikz/data/safe_sac_her_fixed_6DoF_smoothed.txt}\resultSafe;
\pgfplotstableread[col sep=tab]{tikz/data/unsafe_sac_her_fixed_6DoF_smoothed.txt}\resultUnsafe;


\addplot [
mark=None,
line width=3pt,
color=black,
solid,
] 
table[
x = Epoch, 
y expr=\thisrow{CriticallyCollided}*100
] 
{\resultUnsafe};
\addlegendentry{Baseline}

\addplot [
mark=None,
line width=1pt,
color=TUMblue,
solid,
line width=3pt,
domain = 0:200
] {0*x+0.2};
\addlegendentry{Safe agent}

\end{axis}
\end{tikzpicture}
\end{document}


==> tikz/collision_rate_6dof_fixed_presentation.tex <==
\documentclass[border=1mm
]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{pgfplotstable}

%%%%%%%%%%% TUM COLORS %%%%%%%%%%%%%%%%
%%% main colors %%%
\definecolor{TUMblue}{rgb}{0.00, 0.40, 0.74}
%%% Secondary colors %%%
\definecolor{TUMdarkblue}{rgb}{0.00, 0.32, 0.576}
\definecolor{TUMlightblue}{rgb}{0.392, 0.627, 0.784}
\definecolor{TUMlighterblue}{rgb}{0.596, 0.776, 0.917}
\definecolor{TUMgray}{rgb}{0.6, 0.6, 0.6}
\definecolor{TUMlightgray}{rgb}{0.855, 0.843, 0.796}
%%% Emphasis %%%
\definecolor{TUMorange}{rgb}{0.89, 0.447, 0.133}
\definecolor{TUMgreen}{rgb}{0.635, 0.678, 0.00}

\definecolor{mygreen}{RGB}{0, 146, 0}
%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
\tikzstyle{every node}=[style={scale=1, transform shape}]
\begin{axis}[
width=7cm,
height=6cm,
every tick label/.append style={font=\large},
label style={font=\large},
%axis lines=left,
%scaled ticks=false,
ymin=-5, ymax=105,
xmin=0, xmax=200,
xtick distance = 50,
ytick distance = 25,
x tick label style={
	/pgf/number format/.cd,
	fixed,
	fixed zerofill,
	precision=0,
	/tikz/.cd
},
ylabel={Collision rate in $\%$},
xlabel={Epoch},
legend style={at={(0.99, 0.98)},anchor=north east},
legend cell align={left},
nodes={scale=1.35, transform shape},
]

\pgfplotstableread[col sep=tab]{tikz/data/safe_sac_her_fixed_6DoF_smoothed.txt}\resultSafe;
\pgfplotstableread[col sep=tab]{tikz/data/unsafe_sac_her_fixed_6DoF_smoothed.txt}\resultUnsafe;


\addplot [
mark=None,
line width=3pt,
color=black,
solid,
] 
table[
x = Epoch, 
y expr=\thisrow{CriticallyCollided}*100
] 
{\resultUnsafe};
\addlegendentry{Baseline}

\addplot [
mark=None,
line width=1pt,
color=TUMblue,
solid,
line width=3pt,
domain = 0:200
] {0*x+0.2};
\addlegendentry{Safe agent}

\end{axis}
\end{tikzpicture}
\end{document}


==> tikz/collision_rate_6dof_rand.tex <==
\documentclass[border=1mm
]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{pgfplotstable}

%%%%%%%%%%% TUM COLORS %%%%%%%%%%%%%%%%
%%% main colors %%%
\definecolor{TUMblue}{rgb}{0.00, 0.40, 0.74}
%%% Secondary colors %%%
\definecolor{TUMdarkblue}{rgb}{0.00, 0.32, 0.576}
\definecolor{TUMlightblue}{rgb}{0.392, 0.627, 0.784}
\definecolor{TUMlighterblue}{rgb}{0.596, 0.776, 0.917}
\definecolor{TUMgray}{rgb}{0.6, 0.6, 0.6}
\definecolor{TUMlightgray}{rgb}{0.855, 0.843, 0.796}
%%% Emphasis %%%
\definecolor{TUMorange}{rgb}{0.89, 0.447, 0.133}
\definecolor{TUMgreen}{rgb}{0.635, 0.678, 0.00}

\definecolor{mygreen}{RGB}{0, 146, 0}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
\tikzstyle{every node}=[style={scale=1, transform shape}]
\begin{axis}[
width=\textwidth,
height=0.5\textwidth,
every tick label/.append style={font=\large},
label style={font=\large},
%axis lines=left,
%scaled ticks=false,
ymin=-5, ymax=105,
xmin=0, xmax=200,
xtick distance = 50,
ytick distance = 25,
x tick label style={
	/pgf/number format/.cd,
	fixed,
	fixed zerofill,
	precision=0,
	/tikz/.cd
},
ylabel={Collision rate in $\%$},
xlabel={Epoch},
legend style={at={(0.99, 0.98)},anchor=north east},
legend cell align={left},
nodes={scale=1.35, transform shape},
%legend image post style={mark=*}
]

\pgfplotstableread[col sep=tab]{tikz/data/safe_sac_her_all_rand_6DoF_new_smoothed.txt}\resultSafe;
\pgfplotstableread[col sep=tab]{tikz/data/unsafe_sac_her_all_rand_6DoF_new_smoothed.txt}\resultUnsafe;

% \addplot [
% mark=None,
% line width=1pt,
% color=TUMblue,
% solid
% ] 
% table[
% x = Epoch, 
% y expr=\thisrow{Collided}*100
% ] 
% {\resultSafe};
% \addlegendentry{safe agent}

\addplot [
mark=None,
line width=3pt,
color=black,
solid,
] 
table[
x = Epoch, 
y expr=\thisrow{CriticallyCollided}*100
] 
{\resultUnsafe};
\addlegendentry{Baseline}

\addplot [
mark=None,
line width=1pt,
color=TUMblue,
solid,
line width=3pt,
domain = 0:200
] {0*x+0.2};
\addlegendentry{Safe agent}

% \addplot [
% mark=None,
% line width=1pt,
% color=black,
% solid
% ] 
% table[
% x = Epoch, 
% y expr=\thisrow{Collided}*100
% ] 
% {\resultUnsafe};
% \addlegendentry{Baseline}


\end{axis}
\end{tikzpicture}
\end{document}


==> tikz/collision_rate_6dof_rand_presentation.tex <==
\documentclass[border=1mm
]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{pgfplotstable}

%%%%%%%%%%% TUM COLORS %%%%%%%%%%%%%%%%
%%% main colors %%%
\definecolor{TUMblue}{rgb}{0.00, 0.40, 0.74}
%%% Secondary colors %%%
\definecolor{TUMdarkblue}{rgb}{0.00, 0.32, 0.576}
\definecolor{TUMlightblue}{rgb}{0.392, 0.627, 0.784}
\definecolor{TUMlighterblue}{rgb}{0.596, 0.776, 0.917}
\definecolor{TUMgray}{rgb}{0.6, 0.6, 0.6}
\definecolor{TUMlightgray}{rgb}{0.855, 0.843, 0.796}
%%% Emphasis %%%
\definecolor{TUMorange}{rgb}{0.89, 0.447, 0.133}
\definecolor{TUMgreen}{rgb}{0.635, 0.678, 0.00}

\definecolor{mygreen}{RGB}{0, 146, 0}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
\tikzstyle{every node}=[style={scale=1, transform shape}]
\begin{axis}[
width=7cm,
height=6cm,
every tick label/.append style={font=\large},
label style={font=\large},
%axis lines=left,
%scaled ticks=false,
ymin=-5, ymax=105,
xmin=0, xmax=200,
xtick distance = 50,
ytick distance = 25,
x tick label style={
	/pgf/number format/.cd,
	fixed,
	fixed zerofill,
	precision=0,
	/tikz/.cd
},
ylabel={Collision rate in $\%$},
xlabel={Epoch},
legend style={at={(0.99, 0.98)},anchor=north east},
legend cell align={left},
nodes={scale=1.35, transform shape},
%legend image post style={mark=*}
]

\pgfplotstableread[col sep=tab]{tikz/data/safe_sac_her_all_rand_6DoF_new_smoothed.txt}\resultSafe;
\pgfplotstableread[col sep=tab]{tikz/data/unsafe_sac_her_all_rand_6DoF_new_smoothed.txt}\resultUnsafe;

% \addplot [
% mark=None,
% line width=1pt,
% color=TUMblue,
% solid
% ] 
% table[
% x = Epoch, 
% y expr=\thisrow{Collided}*100
% ] 
% {\resultSafe};
% \addlegendentry{safe agent}

\addplot [
mark=None,
line width=3pt,
color=black,
solid,
] 
table[
x = Epoch, 
y expr=\thisrow{CriticallyCollided}*100
] 
{\resultUnsafe};
\addlegendentry{Baseline}

\addplot [
mark=None,
line width=1pt,
color=TUMblue,
solid,
line width=3pt,
domain = 0:200
] {0*x+0.2};
\addlegendentry{Safe agent}

% \addplot [
% mark=None,
% line width=1pt,
% color=black,
% solid
% ] 
% table[
% x = Epoch, 
% y expr=\thisrow{Collided}*100
% ] 
% {\resultUnsafe};
% \addlegendentry{Baseline}


\end{axis}
\end{tikzpicture}
\end{document}


==> tikz/done_rate_6dof_fixed.tex <==
\documentclass[border=1mm
]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{pgfplotstable}

%%%%%%%%%%% TUM COLORS %%%%%%%%%%%%%%%%
%%% main colors %%%
\definecolor{TUMblue}{rgb}{0.00, 0.40, 0.74}
%%% Secondary colors %%%
\definecolor{TUMdarkblue}{rgb}{0.00, 0.32, 0.576}
\definecolor{TUMlightblue}{rgb}{0.392, 0.627, 0.784}
\definecolor{TUMlighterblue}{rgb}{0.596, 0.776, 0.917}
\definecolor{TUMgray}{rgb}{0.6, 0.6, 0.6}
\definecolor{TUMlightgray}{rgb}{0.855, 0.843, 0.796}
%%% Emphasis %%%
\definecolor{TUMorange}{rgb}{0.89, 0.447, 0.133}
\definecolor{TUMgreen}{rgb}{0.635, 0.678, 0.00}

\definecolor{mygreen}{RGB}{0, 146, 0}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
\tikzstyle{every node}=[style={scale=1, transform shape}]
%data/experimental_uncertainty_prediction/temporal_prediction_hist_CV.csv
\begin{axis}[
width=\textwidth,
height=0.5\textwidth,
every tick label/.append style={font=\large},
label style={font=\large},
%axis lines=left,
%scaled ticks=false,
ymin=-5, ymax=105,
xmin=0, xmax=200,
xtick distance = 50,
ytick distance = 25,
x tick label style={
	/pgf/number format/.cd,
	fixed,
	fixed zerofill,
	precision=0,
	/tikz/.cd
},
ylabel={Success rate in $\%$},
xlabel={Epoch},
legend style={at={(0.01, 0.98)},anchor=north west},
legend cell align={left},
nodes={scale=1.35, transform shape},
]

\pgfplotstableread[col sep=tab]{tikz/data/safe_sac_her_fixed_6DoF_smoothed.txt}\resultSafe;
\pgfplotstableread[col sep=tab]{tikz/data/unsafe_sac_her_fixed_6DoF_smoothed.txt}\resultUnsafe;

\addplot [
mark=None,
line width=3pt,
color=black,
solid
] 
table[
x = Epoch, 
y expr=\thisrow{GoalReached}*100
] 
{\resultUnsafe};
\addlegendentry{Baseline}

\addplot [
mark=None,
line width=3pt,
color=TUMblue,
solid
] 
table[
x = Epoch, 
y expr=\thisrow{GoalReached}*100
] 
{\resultSafe};
\addlegendentry{Safe agent}

\end{axis}
\end{tikzpicture}
\end{document}


==> tikz/done_rate_6dof_rand.tex <==
\documentclass[border=1mm
]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{pgfplotstable}

%%%%%%%%%%% TUM COLORS %%%%%%%%%%%%%%%%
%%% main colors %%%
\definecolor{TUMblue}{rgb}{0.00, 0.40, 0.74}
%%% Secondary colors %%%
\definecolor{TUMdarkblue}{rgb}{0.00, 0.32, 0.576}
\definecolor{TUMlightblue}{rgb}{0.392, 0.627, 0.784}
\definecolor{TUMlighterblue}{rgb}{0.596, 0.776, 0.917}
\definecolor{TUMgray}{rgb}{0.6, 0.6, 0.6}
\definecolor{TUMlightgray}{rgb}{0.855, 0.843, 0.796}
%%% Emphasis %%%
\definecolor{TUMorange}{rgb}{0.89, 0.447, 0.133}
\definecolor{TUMgreen}{rgb}{0.635, 0.678, 0.00}

\definecolor{mygreen}{RGB}{0, 146, 0}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
\tikzstyle{every node}=[style={scale=1, transform shape}]
%data/experimental_uncertainty_prediction/temporal_prediction_hist_CV.csv
\begin{axis}[
width=\textwidth,
height=0.5\textwidth,
every tick label/.append style={font=\large},
label style={font=\large},
%axis lines=left,
%scaled ticks=false,
ymin=-5, ymax=105,
xmin=0, xmax=200,
xtick distance = 50,
ytick distance = 25,
x tick label style={
	/pgf/number format/.cd,
	fixed,
	fixed zerofill,
	precision=0,
	/tikz/.cd
},
ylabel={Success rate in $\%$},
xlabel={Epoch},
legend style={at={(0.01, 0.98)},anchor=north west},
legend cell align={left},
nodes={scale=1.35, transform shape},
]

\pgfplotstableread[col sep=tab]{tikz/data/safe_sac_her_all_rand_6DoF_new_smoothed.txt}\resultSafe;
\pgfplotstableread[col sep=tab]{tikz/data/unsafe_sac_her_all_rand_6DoF_new_smoothed.txt}\resultUnsafe;

\addplot [
mark=None,
line width=3pt,
color=black,
solid
] 
table[
x = Epoch, 
y expr=\thisrow{GoalReached}*100
] 
{\resultUnsafe};
\addlegendentry{Baseline}

\addplot [
mark=None,
line width=3pt,
color=TUMblue,
solid
] 
table[
x = Epoch, 
y expr=\thisrow{GoalReached}*100
] 
{\resultSafe};
\addlegendentry{Safe agent}



\end{axis}
\end{tikzpicture}
\end{document}


==> tikz/episode_ending_safe.tex <==
\documentclass[border=1mm
]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\usepgfplotslibrary{fillbetween}

%%%%%%%%%%% TUM COLORS %%%%%%%%%%%%%%%%
%%% main colors %%%
\definecolor{TUMblue}{rgb}{0.00, 0.40, 0.74}
%%% Secondary colors %%%
\definecolor{TUMdarkblue}{rgb}{0.00, 0.32, 0.576}
\definecolor{TUMlightblue}{rgb}{0.392, 0.627, 0.784}
\definecolor{TUMlighterblue}{rgb}{0.596, 0.776, 0.917}
\definecolor{TUMgray}{rgb}{0.6, 0.6, 0.6}
\definecolor{TUMlightgray}{rgb}{0.855, 0.843, 0.796}
%%% Emphasis %%%
\definecolor{TUMorange}{rgb}{0.89, 0.447, 0.133}
\definecolor{TUMgreen}{rgb}{0.635, 0.678, 0.00}

\definecolor{mygreen}{RGB}{0, 146, 0}
\definecolor{mygray}{rgb}{0.85, 0.85, 0.85}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
\tikzstyle{every node}=[style={scale=1, transform shape}]
\begin{axis}[
width=\textwidth,
height=0.5\textwidth,
every tick label/.append style={font=\large},
label style={font=\large},
%axis lines=left,
%scaled ticks=false,
ymin=0, ymax=100,
xmin=0, xmax=200,
xtick distance = 50,
ytick distance = 25,
x tick label style={
	/pgf/number format/.cd,
	fixed,
	fixed zerofill,
	precision=0,
	/tikz/.cd
},
ylabel={Episode ending in $\%$},
xlabel={Epoch},
legend style={at={(0.01, 0.98)},anchor=north west},
legend cell align={left},
nodes={scale=1.35, transform shape},
]

\pgfplotstableread[col sep=tab]{tikz/data/safe_sac_her_all_rand_6DoF_new_smoothed.txt}\resultSafe;

% \addplot [
% mark=None,
% line width=1pt,
% color=TUMblue,
% solid
% ] 
% table[
% x = Epoch, 
% y expr=\thisrow{Collided}*100
% ] 
% {\resultSafe};
% \addlegendentry{safe agent}

\addlegendimage{area legend, fill = mygray}
\addlegendentry{Timeout}

\addlegendimage{area legend, fill = TUMblue}
\addlegendentry{Goal reached}

\addlegendimage{area legend, fill = TUMorange}
\addlegendentry{Safe collision}

\addplot [
mark=None,
line width=0pt,
name path=A,
domain = 0:200
] {0*x+0};


\addplot [
mark=None,
line width=0pt,
opacity=0,
name path=B
] 
table[
x = Epoch, 
y expr=\thisrow{Collided}*100
] 
{\resultSafe};

\addplot [
mark=None,
line width=0pt,
opacity=0,
name path=C
] 
table[
x = Epoch, 
y expr=(\thisrow{GoalReached}) + \thisrow{Collided})*100
] 
{\resultSafe};

\addplot [
mark=None,
line width=0pt,
opacity=0,
name path=D,
domain = 0:200
] {0*x+100};

\addplot [
color=TUMorange
] 
fill between [
of=A and B];


\addplot [
color=TUMblue
] 
fill between [
of=B and C];


\addplot [
color=mygray
] 
fill between [
of=C and D];


% \addplot [
% mark=None,
% line width=1pt,
% color=black,
% solid
% ] 
% table[
% x = Epoch, 
% y expr=\thisrow{Collided}*100
% ] 
% {\resultUnsafe};
% \addlegendentry{Baseline}


\end{axis}
\end{tikzpicture}
\end{document}


==> tikz/episode_ending_safe_fixed.tex <==
\documentclass[border=1mm
]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\usepgfplotslibrary{fillbetween}

%%%%%%%%%%% TUM COLORS %%%%%%%%%%%%%%%%
%%% main colors %%%
\definecolor{TUMblue}{rgb}{0.00, 0.40, 0.74}
%%% Secondary colors %%%
\definecolor{TUMdarkblue}{rgb}{0.00, 0.32, 0.576}
\definecolor{TUMlightblue}{rgb}{0.392, 0.627, 0.784}
\definecolor{TUMlighterblue}{rgb}{0.596, 0.776, 0.917}
\definecolor{TUMgray}{rgb}{0.6, 0.6, 0.6}
\definecolor{TUMlightgray}{rgb}{0.855, 0.843, 0.796}
%%% Emphasis %%%
\definecolor{TUMorange}{rgb}{0.89, 0.447, 0.133}
\definecolor{TUMgreen}{rgb}{0.635, 0.678, 0.00}

\definecolor{mygreen}{RGB}{0, 146, 0}
\definecolor{mygray}{rgb}{0.85, 0.85, 0.85}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
\tikzstyle{every node}=[style={scale=1, transform shape}]
\begin{axis}[
width=\textwidth,
height=0.5\textwidth,
every tick label/.append style={font=\large},
label style={font=\large},
%axis lines=left,
%scaled ticks=false,
ymin=0, ymax=100,
xmin=0, xmax=200,
xtick distance = 50,
ytick distance = 25,
x tick label style={
	/pgf/number format/.cd,
	fixed,
	fixed zerofill,
	precision=0,
	/tikz/.cd
},
ylabel={Episode ending in $\%$},
xlabel={Epoch},
legend style={at={(0.01, 0.98)},anchor=north west},
legend cell align={left},
nodes={scale=1.35, transform shape},
]

\pgfplotstableread[col sep=tab]{tikz/data/safe_sac_her_fixed_6DoF_smoothed.txt}\resultSafe;

% \addplot [
% mark=None,
% line width=1pt,
% color=TUMblue,
% solid
% ] 
% table[
% x = Epoch, 
% y expr=\thisrow{Collided}*100
% ] 
% {\resultSafe};
% \addlegendentry{safe agent}

\addlegendimage{area legend, fill = mygray}
\addlegendentry{Timeout}

\addlegendimage{area legend, fill = TUMblue}
\addlegendentry{Goal reached}

\addlegendimage{area legend, fill = TUMorange}
\addlegendentry{Safe collision}

\addplot [
mark=None,
line width=0pt,
name path=A,
domain = 0:200
] {0*x+0};


\addplot [
mark=None,
line width=0pt,
opacity=0,
name path=B
] 
table[
x = Epoch, 
y expr=\thisrow{Collided}*100
] 
{\resultSafe};

\addplot [
mark=None,
line width=0pt,
opacity=0,
name path=C
] 
table[
x = Epoch, 
y expr=(\thisrow{GoalReached}) + \thisrow{Collided})*100
] 
{\resultSafe};

\addplot [
mark=None,
line width=0pt,
opacity=0,
name path=D,
domain = 0:200
] {0*x+100};

\addplot [
color=TUMorange
] 
fill between [
of=A and B];


\addplot [
color=TUMblue
] 
fill between [
of=B and C];


\addplot [
color=mygray
] 
fill between [
of=C and D];


% \addplot [
% mark=None,
% line width=1pt,
% color=black,
% solid
% ] 
% table[
% x = Epoch, 
% y expr=\thisrow{Collided}*100
% ] 
% {\resultUnsafe};
% \addlegendentry{Baseline}


\end{axis}
\end{tikzpicture}
\end{document}


==> tikz/episode_ending_unsafe.tex <==
\documentclass[border=1mm
]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\usepgfplotslibrary{fillbetween}

%%%%%%%%%%% TUM COLORS %%%%%%%%%%%%%%%%
%%% main colors %%%
\definecolor{TUMblue}{rgb}{0.00, 0.40, 0.74}
%%% Secondary colors %%%
\definecolor{TUMdarkblue}{rgb}{0.00, 0.32, 0.576}
\definecolor{TUMlightblue}{rgb}{0.392, 0.627, 0.784}
\definecolor{TUMlighterblue}{rgb}{0.596, 0.776, 0.917}
\definecolor{TUMgray}{rgb}{0.6, 0.6, 0.6}
\definecolor{TUMlightgray}{rgb}{0.855, 0.843, 0.796}
%%% Emphasis %%%
\definecolor{TUMorange}{rgb}{0.89, 0.447, 0.133}
\definecolor{TUMgreen}{rgb}{0.635, 0.678, 0.00}

\definecolor{mygreen}{RGB}{0, 146, 0}
\definecolor{mypurple}{RGB}{153, 0, 153}
\definecolor{mygray}{rgb}{0.85, 0.85, 0.85}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
\tikzstyle{every node}=[style={scale=1, transform shape}]
\begin{axis}[
width=\textwidth,
height=0.5\textwidth,
every tick label/.append style={font=\large},
label style={font=\large},
%axis lines=left,
%scaled ticks=false,
ymin=0, ymax=100,
xmin=0, xmax=200,
xtick distance = 50,
ytick distance = 25,
x tick label style={
	/pgf/number format/.cd,
	fixed,
	fixed zerofill,
	precision=0,
	/tikz/.cd
},
ylabel={Episode ending in $\%$},
xlabel={Epoch},
legend style={at={(0.01, 0.98)},anchor=north west},
legend cell align={left},
nodes={scale=1.35, transform shape},
]

\pgfplotstableread[col sep=tab]{tikz/data/unsafe_sac_her_all_rand_6DoF_new_smoothed.txt}\resultSafe;

% \addplot [
% mark=None,
% line width=1pt,
% color=TUMblue,
% solid
% ] 
% table[
% x = Epoch, 
% y expr=\thisrow{Collided}*100
% ] 
% {\resultSafe};
% \addlegendentry{safe agent}

\addlegendimage{area legend, fill = mygray}
\addlegendentry{Timeout}

\addlegendimage{area legend, fill = TUMblue}
\addlegendentry{Goal reached}

\addlegendimage{area legend, fill = TUMorange}
\addlegendentry{Safe collision}

\addlegendimage{area legend, fill = mypurple}
\addlegendentry{Unsafe collisions}

\addplot [
mark=None,
line width=0pt,
name path=A,
domain = 0:200
] {0*x+0};

\addplot [
mark=None,
line width=0pt,
opacity=0,
name path=B
] 
table[
x = Epoch, 
y expr=(\thisrow{Collided}-\thisrow{CriticallyCollided})*100
] 
{\resultSafe};

% \addplot [
% mark=None,
% line width=0pt,
% opacity=0,
% name path=C
% ] 
% table[
% x = Epoch, 
% y expr=\thisrow{Collided}*100
% ] 
% {\resultSafe};



\addplot [
mark=None,
line width=0pt,
opacity=0,
name path=C
] 
table[
x = Epoch, 
y expr=(\thisrow{GoalReached} + \thisrow{Collided} - \thisrow{CriticallyCollided})*100
] 
{\resultSafe};

\addplot [
mark=None,
line width=0pt,
opacity=0,
name path=D
] 
table[
x = Epoch, 
y expr=(\thisrow{GoalReached} + \thisrow{Collided})*100
] 
{\resultSafe};

\addplot [
mark=None,
line width=0pt,
opacity=0,
name path=E,
domain = 0:200
] {0*x+100};

\addplot [
color=TUMorange
] 
fill between [
of=A and B];
 
\addplot [
color=TUMblue
] 
fill between [
of=B and C];

\addplot [
color=mypurple
] 
fill between [
of=C and D];

\addplot [
color=mygray
] 
fill between [
of=D and E];


% \addplot [
% mark=None,
% line width=1pt,
% color=black,
% solid
% ] 
% table[
% x = Epoch, 
% y expr=\thisrow{Collided}*100
% ] 
% {\resultUnsafe};
% \addlegendentry{Baseline}


\end{axis}
\end{tikzpicture}
\end{document}


==> tikz/evade_humans_hor.tex <==
\documentclass[]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\definecolor{TUMblue}{rgb}{0.00, 0.40, 0.74}
\begin{document}
\begin{tikzpicture}
\node [text=TUMblue, text width=20cm, align=center] {\textbf{Human-evasion experiment}}; 
\end{tikzpicture}
\end{document}

==> tikz/failsafe.tex <==
\documentclass[border=1mm
]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\usepgfplotslibrary{fillbetween}
\usetikzlibrary{arrows.meta}
\tikzset{>={Latex[round]}}

\pgfplotsset{select coords between index/.style 2 args={
    x filter/.code={
        \ifnum\coordindex<#1\def\pgfmathresult{}\fi
        \ifnum\coordindex>#2\def\pgfmathresult{}\fi
    }
}}

%%%%%%%%%%% TUM COLORS %%%%%%%%%%%%%%%%
%%% main colors %%%
\definecolor{TUMblue}{rgb}{0.00, 0.40, 0.74}
%%% Secondary colors %%%
\definecolor{TUMdarkblue}{rgb}{0.00, 0.32, 0.576}
\definecolor{TUMlightblue}{rgb}{0.392, 0.627, 0.784}
\definecolor{TUMlighterblue}{rgb}{0.596, 0.776, 0.917}
\definecolor{TUMgray}{rgb}{0.6, 0.6, 0.6}
\definecolor{TUMlightgray}{rgb}{0.855, 0.843, 0.796}
%%% Emphasis %%%
\definecolor{TUMorange}{rgb}{0.89, 0.447, 0.133}
\definecolor{TUMgreen}{rgb}{0.635, 0.678, 0.00}

\definecolor{mygreen}{RGB}{0, 146, 0}
\definecolor{myalphagreen}{RGB}{152, 255, 152}
\definecolor{myalphared}{RGB}{255, 152, 152}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
\tikzstyle{every node}=[style={scale=1, transform shape}]

\node[font=\large] at (-0.35,0.3) {0};

\begin{axis}[
width=\textwidth,
height=0.5\textwidth,
%inner axis line style={>={Latex[round]}},
axis lines=center,
every major tick/.append style={thick, major tick length=7pt, black},
every tick label/.append style={font=\large},
label style={font=\large},
%axis lines=left,
%scaled ticks=false,
ymin=-0.05, ymax=1.05,
xmin=0, xmax=0.179,
xtick distance = 0.01,
ytick distance = 1,
x tick label style={
    color=white,
	/pgf/number format/.cd,
	fixed,
	fixed zerofill,
	precision=0,
	/tikz/.cd
},
ylabel={$\dot{s}$},
xlabel={$t$},
y label style={at={(-0.065,1.135)}},
x label style={at={(1.05,-0.065)}},
legend style={at={(1, 1)},anchor=north west},
legend cell align={left},
nodes={scale=1.2, transform shape},
]

\addlegendimage{area legend, fill = myalphagreen}
\addlegendentry{Safe}

\addlegendimage{area legend, fill = myalphared}
\addlegendentry{Unsafe}

\pgfplotstableread[col sep = comma]{tikz/data/failsafe_plot/traj_0.csv}\fail;
\pgfplotstableread[col sep = comma]{tikz/data/failsafe_plot/traj_1.csv}\tmpa;
\pgfplotstableread[col sep = comma]{tikz/data/failsafe_plot/traj_2.csv}\tmpb;
\pgfplotstableread[col sep = comma]{tikz/data/failsafe_plot/traj_3.csv}\rec;
\pgfplotstableread[col sep = comma]{tikz/data/failsafe_plot/traj_4.csv}\tmpc;
\pgfplotstableread[col sep = comma]{tikz/data/failsafe_plot/traj_5.csv}\tmpd;
\pgfplotstableread[col sep = comma]{tikz/data/failsafe_plot/traj_6.csv}\tmpe;
\pgfplotstableread[col sep = comma]{tikz/data/failsafe_plot/traj_7.csv}\tmpf;
\pgfplotstableread[col sep = comma]{tikz/data/failsafe_plot/traj_8.csv}\tmpg;
\pgfplotstableread[col sep = comma]{tikz/data/failsafe_plot/traj_9.csv}\tmph;

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [
mark=None,
line width=0pt,
name path=Al,
domain = 0.001:0.02,
forget plot
] {0*x+0.005};

\addplot [
mark=None,
line width=0pt,
name path=Au,
domain = 0.001:0.02,
forget plot
] {0*x+1.5};

\addplot [
color=myalphagreen,
forget plot
] 
fill between [
of=Al and Au];

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [
mark=None,
line width=0pt,
name path=Bl,
domain = 0.02:0.05,
forget plot
] {0*x+0.005};;

\addplot [
mark=None,
line width=0pt,
name path=Bu,
domain = 0.02:0.05,
forget plot
] {0*x+1.5};

\addplot [
color=myalphared,
forget plot
] 
fill between [
of=Bl and Bu];

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [
mark=None,
line width=0pt,
name path=Cl,
domain = 0.05:0.17,
forget plot
] {0*x+0.005};;

\addplot [
mark=None,
line width=0pt,
name path=Cu,
domain = 0.05:0.17,
forget plot
] {0*x+1.5};

\addplot [
color=myalphagreen,
forget plot
] 
fill between [
of=Cl and Cu];

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\foreach \x in {1,...,15}
\addplot [
mark=None,
line width=0pt,
solid,
forget plot
] coordinates {({0.02},0)({0.02},1.05)};
\addplot [
mark=None,
line width=0pt,
solid,
forget plot
] coordinates {({0.05},0)({0.05},1.05)};

%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%% 
\addplot [
mark=None,
line width=2pt,
color=black,
solid,
line width=2pt,
domain = 0:0.02
] {0*x+1};
\addlegendentry{Executed maneuver}

\addplot [
mark=None,
line width=2pt,
color=black,
solid,
line width=2pt,
domain = 0.139:0.17,
forget plot
] {0*x+1};

\addplot [
mark=None,
line width=2pt,
color=black,
solid,
select coords between index={0}{30},
forget plot
]
table[
x expr=\thisrow{time} + 0.02,
y = vel
] 
{\fail};

\addplot [
mark=None,
line width=2pt,
color=black,
solid,
%select coords between index={0}{30}
]
table[
x expr=\thisrow{time} + 0.02,
y = vel,
forget plot
] 
{\rec};

\addplot [
mark=None,
line width=1pt,
color=black,
dotted
]
table[
x expr=\thisrow{time} + 0.02,
y = vel
] 
{\tmpa};
\addlegendentry{Intended maneuver}

\addplot [
mark=None,
line width=1pt,
color=black,
dotted,
domain = 0.059:0.14,
forget plot
] {0*x+1};

\addplot [
mark=None,
line width=1pt,
color=black,
dashed,
select coords between index={31}{150}
]
table[
x expr=\thisrow{time} + 0.02,
y = vel
] 
{\fail};
\addlegendentry{Failsafe maneuver}

\addplot [
mark=None,
line width=1pt,
color=black,
dashed,
domain = 0.15:0.17
] {0*x};

\addplot [
mark=None,
line width=1pt,
color=black,
dotted
]
table[
x expr=\thisrow{time} + 0.02,
y = vel
] 
{\tmpb};

\addplot [
mark=None,
line width=1pt,
color=black,
dashed,
select coords between index={0}{110}
]
table[
x expr=\thisrow{time} + 0.02,
y = vel
] 
{\tmpc};

\addplot [
mark=None,
line width=1pt,
color=black,
dashed,
select coords between index={0}{100}
]
table[
x expr=\thisrow{time} + 0.02,
y = vel
] 
{\tmpd};


\addplot [
mark=None,
line width=1pt,
color=black,
dashed,
select coords between index={0}{90}
]
table[
x expr=\thisrow{time} + 0.02,
y = vel
] 
{\tmpe};

\addplot [
mark=None,
line width=1pt,
color=black,
dashed,
select coords between index={0}{80}
]
table[
x expr=\thisrow{time} + 0.02,
y = vel
] 
{\tmpf};

\addplot [
mark=None,
line width=1pt,
color=black,
dashed,
select coords between index={0}{70}
]
table[
x expr=\thisrow{time} + 0.02,
y = vel
] 
{\tmpg};

\addplot [
mark=None,
line width=1pt,
color=black,
dashed,
select coords between index={0}{60}
]
table[
x expr=\thisrow{time} + 0.02,
y = vel
] 
{\tmph};



\end{axis}
\end{tikzpicture}
\end{document}


==> tikz/randomized_goal_hor.tex <==
\documentclass[]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\definecolor{TUMblue}{rgb}{0.00, 0.40, 0.74}
\begin{document}
\begin{tikzpicture}
\node [text=TUMblue, text width=20cm, align=center] {\textbf{Randomized-goal experiment}}; 
\end{tikzpicture}
\end{document}
